Counterfactual Explanations for Power System Optimisation

Enhanced computational capabilities of modern decision-making software have allowed us to solve increasingly sophisticated optimisation problems. But in complex socio-economic, technical environments such as electricity markets, transparent operation is key to ensure a fair treatment of all parties involved, particularly regarding dispatch decisions. We address this issue by building on the concept of counterfactual explanations, answering questions such as "Why was this generator not dispatched?" by identifying minimum changes in the input parameters that would have changed the optimal solution. Both DC Optimal Power Flow and Unit Commitment problems are considered, wherein the variable parameters are the spatial and temporal demand profiles, respectively. The thereby obtained explanations allow users to identify the most important differences between the real and expected market outcomes and observe which constraints have led to the solution. The framework uses a bilevel optimisation problem to find the counterfactual demand scenarios. State-of-the-art methods are compared with data-driven heuristics on the basis of computational efficiency and explanation accuracy. Results show that leveraging historical data from previously solved instances can provide significant speed benefits and allows us to derive explanations in cases where conventional methods would not be tractable.

==> graphics/UC_example.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{251, 193, 28}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgreen152223138}{RGB}{152,223,138}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{lightsalmon255187120}{RGB}{255,187,120}
\definecolor{lightsteelblue174199232}{RGB}{174,199,232}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{G30}{RGB}{214,29,30}
\definecolor{G3A}{RGB}{255,152,150}

\begin{axis}[
at={(0cm,0cm)},
width=\linewidth,
height=3.4cm,
legend cell align={left},
legend style={
    fill opacity=0.7,
    draw opacity=1,
    text opacity=1,
    at={(0.95,0.1)},
    anchor=south east,
    draw=none,
    font=\small
},
legend columns=2,
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
% xlabel={$t$ [h]},
xmajorgrids,
xmin=-0.5, xmax=24.5,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Demand [MW]},
ymajorgrids,
grid style={dashed},
ymin=195, ymax=385.73858,
ytick style={color=black}
]
\addplot [thick, black]
table {%
0 216.5987
1 216.5987
2 213.4758
3 210.5637
4 214.4183
5 218.3855
6 237.7945
7 296.9609
8 318.7573
9 312.0942
10 315.409
11 307.7544
12 304.4991
13 300.1593
14 294.3144
15 296.1606
16 298.4722
17 321.1017
18 358.3493
19 348.8776
20 346.3711
21 341.0892
22 319.1494
23 288.8034
24 273.7257
};
\addlegendentry{$\bfp^{\dem}_{(0)}$}
\addplot [thick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
0 216.5987
1 216.5987
2 213.4758
3 210.5637
4 214.4183
5 218.385500000669
6 238.757299986671
7 278.7573
8 318.757300001831
9 312.094200002412
10 315.409000002994
11 307.7544
12 304.4991
13 300.1593
14 294.3144
15 296.1606
16 298.4722
17 321.1017
18 358.3493
19 348.8776
20 346.3711
21 341.0892
22 319.1494
23 288.8034
24 273.7257
};
\addlegendentry{$\bfp^{\dem}_{(\rm{CE})}$}
% \addplot [very thick, black, dotted]
% table {%
% 1 216.5987
% 2 213.4758
% 3 210.5637
% 4 214.4183
% 5 218.3855
% 6 237.7945
% 7 296.9609
% 8 318.7573
% 9 312.0942
% 10 315.409
% 11 307.7544
% 12 304.4991
% 13 300.1593
% 14 294.3144
% 15 296.1606
% 16 298.4722
% 17 320.9892
% 18 371.0892
% 19 348.8776
% 20 346.3711
% 21 341.0892
% 22 319.1494
% 23 288.8034
% 24 273.7257
% };
% \addlegendentry{$\bfp^{\dem}$(B)}
\end{axis}

\begin{axis}[
at={(0cm,-3.1cm)},
width=\linewidth,
height=3.8cm,
legend cell align={left},
legend style={
    fill opacity=0.5,
    draw opacity=1,
    text opacity=1,
    at={(0.465,0.893)},
    anchor=north west,
    draw=none,
    font=\small
},
legend columns=2,
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={$t$ [h]},
xmajorgrids,
xmin=-0.5, xmax=24.5,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Generation [MW]},
ymajorgrids,
grid style={dashed},
ymin=-15, ymax=315,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
0 216.5987
1 216.5987
2 213.4758
3 210.5637
4 214.4184
5 218.3855
6 228.3855
7 238.3855
8 248.3855
9 258.3855
10 268.3855
11 278.3855
12 288.3855
13 298.1595
14 294.3144
15 296.1607
16 298.4722
17 292.7523
18 300
19 300
20 300
21 298.8035
22 288.8035
23 278.8035
24 273.7256
};
\addlegendentry{$\bfp^{\gen}_{1(0)}$}
\addplot [thick, steelblue31119180, dash pattern=on 5.55pt off 2.4pt]
table {%
0 216.5987
1 216.5987
2 213.4758
3 210.5637
4 214.4183
5 218.385500000669
6 228.385500000669
7 238.385500000669
8 248.385500000669
9 258.385500000669
10 268.385500000669
11 278.385500000669
12 288.385500000669
13 290.1593
14 294.3144
15 296.1606
16 298.4722
17 292.7524
18 300
19 300
20 300
21 298.8034
22 288.8034
23 278.8034
24 273.7257
};
\addlegendentry{$\bfp^{\gen}_{1(\rm{CE})}$}
% \addplot [very thick, steelblue31119180, dotted]
% table {%
% 1 216.5987
% 2 213.4758
% 3 210.5637
% 4 214.4183
% 5 218.3855
% 6 228.3855
% 7 238.3855
% 8 248.3855
% 9 258.3855
% 10 268.3855
% 11 278.3855
% 12 288.3855
% 13 298.1593
% 14 294.3144
% 15 296.1606
% 16 298.4722
% 17 300
% 18 300
% 19 300
% 20 300
% 21 300
% 22 293.7257
% 23 283.7257
% 24 273.7257
% };
% \addlegendentry{$\bfp^{\gen}_1$(B)}
\addplot [thick, darkorange25512714]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 28.3493
18 58.3493
19 48.8775
20 46.3711
21 42.2857
22 30.3458
23 10
24 0
};
\addlegendentry{$\bfp^{\gen}_{2(0)}$}
\addplot [thick, darkorange25512714, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 10.3717999860022
7 40.3717999993314
8 70.3718000011625
9 53.7087000017439
10 47.0235000023254
11 29.3688999993313
12 16.1135999993313
13 10
14 0
15 0
16 0
17 28.3493
18 58.3493
19 48.8776
20 46.3711
21 42.2858
22 30.346
23 10
24 0
};
\addlegendentry{$\bfp^{\gen}_{2(\rm{CE})}$}
% \addplot [very thick, darkorange25512714, dotted]
% table {%
% 1 0
% 2 0
% 3 0
% 4 0
% 5 0
% 6 0
% 7 0
% 8 0
% 9 0
% 10 0
% 11 0
% 12 0
% 13 0
% 14 0
% 15 0
% 16 0
% 17 0
% 18 0
% 19 0
% 20 0
% 21 0
% 22 0
% 23 0
% 24 0
% };
% \addlegendentry{$\bfp^{\gen}_2$(B)}
\addplot [thick, G30]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 9.409
7 58.5754
8 70.3717
9 53.7088
10 47.0236
11 29.3687
12 16.1136
13 2
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
};
\addlegendentry{$\bfp^{\gen}_{3(0)}$}
\addplot [thick, G30, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
};
\addlegendentry{$\bfp^{\gen}_{3(\rm{CE})}$}
% \addplot [very thick, G30, dotted]
% table {%
% 1 0
% 2 0
% 3 0
% 4 0
% 5 0
% 6 9.409
% 7 58.5754
% 8 70.3718
% 9 53.7087
% 10 47.0234999999999
% 11 29.3688999999999
% 12 16.1135999999999
% 13 2
% 14 0
% 15 0
% 16 0
% 17 20.9892
% 18 71.0892
% 19 48.8776000000001
% 20 46.3711
% 21 41.0892
% 22 25.4236999999999
% 23 5.07769999999987
% 24 0
% };
% \addlegendentry{$\bfp^{\gen}_3$(B)}
\end{axis}

\end{tikzpicture}


==> graphics/case5_pjm_mod__api_two1.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'case5_pjm_mod__api_two1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1113.69332886bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44041712)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{case5_pjm_mod__api_two1.pdf}}%
    \put(0.31738019,0.10066794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$g_1$\end{tabular}}}}%
    \put(0.36570152,0.10066794){\color[rgb]{0,0,0}\transparent{0.987854}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$g_2$\end{tabular}}}}%
    \put(0.43764159,0.23315586){\color[rgb]{0,0,0}\transparent{0.987854}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$g_5$\end{tabular}}}}%
    \put(0.24314528,0.07845533){\color[rgb]{0,0,0}\transparent{0.987854}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$d_1$\end{tabular}}}}%
    \put(0.40988069,0.15482913){\color[rgb]{0,0,0}\transparent{0.987854}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$d_5$\end{tabular}}}}%
    \put(0.10236574,0.07137846){\color[rgb]{0,0,0}\transparent{0.987854}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$d_2$\end{tabular}}}}%
    \put(-0.00054425,0.21379237){\color[rgb]{0,0,0}\transparent{0.987854}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$d_3$\end{tabular}}}}%
    \put(0.10937393,0.25097762){\color[rgb]{0,0,0}\transparent{0.987854}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$g_3$\end{tabular}}}}%
    \put(0.30340148,0.33918454){\color[rgb]{0,0,0}\transparent{0.987854}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$g_4$\end{tabular}}}}%
    \put(0.20065394,0.29940495){\color[rgb]{0,0,0}\transparent{0.987854}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$d_4$\end{tabular}}}}%
    \put(0.04279836,0.28577074){\color[rgb]{0,0,0}\transparent{0.987854}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.09433026,0.13626825){\color[rgb]{0,0,0}\transparent{0.987854}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.29265208,0.15275523){\color[rgb]{0,0,0}\transparent{0.987854}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.40430452,0.22144558){\color[rgb]{0,0,0}\transparent{0.987854}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.25686598,0.36421375){\color[rgb]{0,0,0}\transparent{0.987854}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.01265539,0.42935815){\color[rgb]{0,0,0}\transparent{0.987854}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\underline{FACTUAL SCENARIO}\end{tabular}}}}%
    \put(0.59585326,0.42943757){\color[rgb]{0,0,0}\transparent{0.987854}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\underline{CE VARIATIONS}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{case5_pjm_mod__api_two1.pdf}}%
    \put(0.81083864,0.09393359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$+0$\end{tabular}}}}%
    \put(0.88756373,0.09393359){\color[rgb]{0,0,0}\transparent{0.987854}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$-201.2$\end{tabular}}}}%
    \put(0.91640308,0.22507467){\color[rgb]{0,0,0}\transparent{0.987854}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$+166.2$\end{tabular}}}}%
    \put(0.72309534,0.0749579){\color[rgb]{0,0,0}\transparent{0.987854}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$+0$\end{tabular}}}}%
    \put(0.91558011,0.15482913){\color[rgb]{0,0,0}\transparent{0.987854}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$+0$\end{tabular}}}}%
    \put(0.60901001,0.07137846){\color[rgb]{0,0,0}\transparent{0.987854}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$+0$\end{tabular}}}}%
    \put(0.48284128,0.17970133){\color[rgb]{0,0,0}\transparent{0.987854}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\bf{+\uli{50}}$\end{tabular}}}}%
    \put(0.59756402,0.22808082){\color[rgb]{0,0,0}\transparent{0.987854}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$+14.2$\end{tabular}}}}%
    \put(0.81718234,0.344572){\color[rgb]{0,0,0}\transparent{0.987854}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$+70.8$\end{tabular}}}}%
    \put(0.68798337,0.27565952){\color[rgb]{0,0,0}\transparent{0.987854}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$+0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{case5_pjm_mod__api_two1.pdf}}%
    \put(0.27712778,0.00317172){\color[rgb]{0,0,0}\transparent{0.987854}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}congested\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{case5_pjm_mod__api_two1.pdf}}%
    \put(0.58189662,0.00317172){\color[rgb]{0,0,0}\transparent{0.987854}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}not congested\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{case5_pjm_mod__api_two1.pdf}}%
  \end{picture}%
\endgroup%

